Blackbox meets blackbox: Representational Similarity and Stability Analysis of Neural Language Models and Brains

In this paper, we define and apply representational stability analysis (ReStA), an intuitive way of analyzing neural language models. ReStA is a variant of the popular representational similarity analysis (RSA) in cognitive neuroscience. While RSA can be used to compare representations in models, model components, and human brains, ReStA compares instances of the same model, while systematically varying single model parameter. Using ReStA, we study four recent and successful neural language models, and evaluate how sensitive their internal representations are to the amount of prior context. Using RSA, we perform a systematic study of how similar the representational spaces in the first and second (or higher) layers of these models are to each other and to patterns of activation in the human brain. Our results reveal surprisingly strong differences between language models, and give insights into where the deep linguistic processing, that integrates information over multiple sentences, is happening in these models. The combination of ReStA and RSA on models and brains allows us to start addressing the important question of what kind of linguistic processes we can hope to observe in fMRI brain imaging data. In particular, our results suggest that the data on story reading from Wehbe et al. (2014) contains a signal of shallow linguistic processing, but show no evidence on the more interesting deep linguistic processing.

==> plots/brain_sim.tex <==
\pgfplotstableread{
Region within corss
TemporalPoleMidL	0.463056566	0.1347511893149389
CerebelumCrus1L	0.463087514	0.13967795886400988
TemporalPoleSupL	0.452613886	0.1296115711773245
ParietalSupL	0.360779137	 0.11404802968293104
PostcentralL	0.466987197	0.13674928868543612
ParaHippocampalL	0.366616722	0.11057920605433734
AmygdalaL	0.397242974	0.11256213024495426
PallidumL	0.311863655	0.11309108870219894
ThalamusR	0.329166105	0.10580409191776566
HippocampusR	0.32816936	 0.11079178382996095
PutamenR	0.345297528	0.10878147538813529
PostcentralR	0.458673836	0.12948909135112577
FusiformR	0.386352278	0.12216212915734619
PrecentralR	0.382558403	0.11796991363166671
TemporalInfR	0.442817952	0.13388692915376474
TemporalMidR	0.460133497	 0.1374984719293407
}\dataone

\begin{figure}[t]
\centering
\begin{tikzpicture}
\pgfkeys{
    % /pgf/number format/precision=2, 
    % /pgf/number format/fixed zerofill=true,
    /pgf/number format/fixed,
}
\begin{axis}[
    width= 0.5*\textwidth,
    height=3cm, %5cm,
    enlarge y limits=0.05,
    enlarge x limits=0.1,
    %minor tick num=1,
    ybar=1pt,
    bar width= 4pt,
    symbolic x coords ={TemporalPoleMidL,CerebelumCrus1L,TemporalPoleSupL,ParietalSupL,PostcentralL,ParaHippocampalL,AmygdalaL,PallidumL,ThalamusR,HippocampusR,PutamenR,PostcentralR,FusiformR, PrecentralR,TemporalInfR,TemporalMidR},
    xtick=data,
    ticklabel style = {font=\fontsize{8}{9}\selectfont},
    xticklabel style={rotate=-90},
    ymin=0.1, 
    ymax=0.5,
    %ytick2 = {0. 0.05, 0.1, 0.15, 0.2, 0.25},
    label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
    %anchor=north,
    ylabel={Average Rep Sim},
    area legend,
    legend style={legend image post style={xscale=0.3}, at={(1,1.5),font=\fontsize{6}{7}\selectfont},
    legend columns=5
    },
    %nodes near coords,
    %every node near coord/.append style={font=\fontsize{5}{6}\selectfont, rotate=90, anchor=west},
    tick label style={font=\tiny},
    y label style={at={(axis description cs:-0.08,.5)}},
    ]
    \addplot[fill=lcolor!20!lcolor, draw=lcolor!50!lcolor, pattern color = lcolor!20!lcolor,
    % pattern = north east lines
    ] table[x=Region,y index=1] \dataone; 
    
    \addplot[fill=gcolor!20!gcolor, draw=gcolor!50!gcolor, pattern color = gcolor!20!gcolor,
    % pattern = north east lines
    ] table[x=Region,y index=2] \dataone; 
    
    \legend{Different regions of same subject, Same region of different subjects}
\end{axis}
\end{tikzpicture}
\vspace{-5pt}
\caption{Comparing the representational similarity of each brain region with different regions of the same subjects and same regions of different subjects}
\label{fig:brain_region_diff}
\vspace{-10pt}
\end{figure}

==> plots/context_sensitivity.tex <==
\pgfplotstableread{
|C| GoogleLM(L0) GoogleLM(L1) Elmo(L0) Elmo(L1) Bert(L0) Bert(L11) UniSentEnc GloVe 
0  0.890723  0.508319  0.840976  0.723882  0.696842  0.446847  0.174503  0.996179
1  0.966706  0.768874  0.894703  0.796853  0.590288  0.722427  0.588583  0.996994
2  0.989405  0.867519  0.975085  0.913422  0.627383  0.858998  0.691391  0.994691
3  0.998365  0.944986  0.997083  0.981142  0.566678  0.860661  0.758843  0.995801
4  0.999665  0.970860  0.999057  0.993766  0.546098  0.869912  0.847928  0.997577
5  0.999928  0.980200  0.999801  0.996369  0.574377  0.884567  0.839262  0.995433
6  0.999974  0.984828  0.999888  0.998008  0.584614  0.901597  0.855207  0.997322
}\tableone

\pgfplotstableread{
ContextLength	GoogleLM(L0->L1)	Elmo(L0->L1)	Bert(L0->L1) Bert(L0->L11)
0  0.657877  0.892764  0.396767  0.567703
1  0.719601  0.883588  0.346806  0.594112
2  0.691488  0.848529  0.300975  0.562313
3  0.728551  0.852779  0.285274  0.520578
4  0.729289  0.852131  0.291903  0.475020
5  0.718492  0.849923  0.285820  0.473008
6  0.715591  0.849376  0.299730  0.507758
7  0.710471  0.850560  0.311346  0.551703
}\tabletwo

\pgfplotstableread{
|C| GoogleLM(L0) GoogleLM(L1) Elmo(L0) Elmo(L1) Bert(L0) Bert(L11) UniSentEnc GloVe 
0	0.075983	0.260555	0.053727	0.072971	-0.106554	0.275580	0.414081	0.000815
1	0.022699	0.098645	0.080382	0.116570	0.037095	0.136571	0.102808	-0.002303
2	0.008961	0.077467	0.021998	0.067720	-0.060706	0.001663	0.067452	0.001110
3	0.001299	0.025874	0.001974	0.012624	-0.020579	0.009251	0.089085	0.001777
4	0.000264	0.009340	0.000744	0.002603	0.028279	0.014655	-0.008666	-0.002145
5	0.000046	0.004628	0.000087	0.001639	0.010236	0.017030	0.015945	0.001889
}\tablethree




\begin{figure*}
\centering
\begin{subfigure}[t]{0.5\textwidth}
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width=\textwidth+0.9cm,
height=5cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
xlabel={\texttt{Context Length}},
%ylabel={\texttt{RSS}},
xtick=data,
ymin=0.17, 
ymax=1.05,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,         
        /pgf/number format/fixed,
        /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.01ex},
legend style={at={(1.9,1.15),font=\fontsize{5}{6}\selectfont}
  ,legend columns=8
  },
]
\addplot [thick, NavyBlue, dashed, mark=square,mark options={scale=0.5, solid},smooth] table[x index=0, y index=1]{\tableone};

\addplot [thick, Cyan, dashed, mark=square,mark options={scale=0.5, solid},smooth] table[x index=0,y index=2] {\tableone};

\addplot [thick, Mulberry, dashed , mark=triangle,mark options={scale=0.5, solid},smooth] table[x index=0,y index=3] {\tableone};

\addplot [thick, Orchid, dashed, mark=triangle,mark options={scale=0.5, solid},smooth] table[x index=0,y index=4] {\tableone};

\addplot [thick, RedOrange, dashed, mark=o,mark options={scale=0.5, solid},smooth] table[x index=0, y index=5]{\tableone};


\addplot [thick, BurntOrange, dashed, mark=o,mark options={scale=0.5, solid},smooth] table[x index=0,y index=6] {\tableone};

\addplot [thick, PineGreen, dashed, mark=+,mark options={scale=0.5, solid},smooth] table[x index=0,y index=7] {\tableone};

\addplot [thick, YellowGreen, dashed, mark=x,mark options={scale=0.5, solid},smooth] table[x index=0,y index=8] {\tableone};

\legend{GoogleLM(L0), GoogleLM(L1), Elmo(L0), Elmo(L1), BERT(L0), BERT(L02), UniSentEnc, GloVe}
\end{axis}
\end{tikzpicture}
\caption{\fontsize{7}{8}\selectfont{Context Sensitivity ($RSA(L_k\_c_i, L_k\_c_{i+1}$))
\label{fig:context_sim}}
}
\end{subfigure}%
\begin{subfigure}[t]{0.5\textwidth}
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width=\textwidth+0.8cm,
height=5cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
xlabel={\texttt{Context Length}},
%ylabel={\texttt{RSS}},
xtick=data,
ymin=-0.17, 
ymax=0.3,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,         
        /pgf/number format/fixed,
        /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.01ex},
% legend style={at={(1.0,1.45),font=\fontsize{5}{6}\selectfont}
%   ,legend columns=4
%   },
]
\addplot [thick, NavyBlue, dashed, mark=square,mark options={scale=0.5, solid},smooth] table[x index=0, y index=1]{\tablethree};

\addplot [thick, Cyan, dashed, mark=square,mark options={scale=0.5, solid},smooth] table[x index=0,y index=2] {\tablethree};

\addplot [thick, RedOrange, dashed, mark=o,mark options={scale=0.5, solid},smooth] table[x index=0, y index=5]{\tablethree};

\addplot [thick, BurntOrange, dashed, mark=o,mark options={scale=0.5, solid},smooth] table[x index=0,y index=6] {\tablethree};

%\legend{GoogleLM(L0), GoogleLM(L1), BERT(L0), BERT(L02)}
\end{axis}
\end{tikzpicture}
\caption{\fontsize{7}{8}\selectfont{Changes in Context Sensitivity ($\delta RSA(L_k\_c_i, L_k\_c_{i+1}$))
\label{fig:delta_context_sim}}
}
\end{subfigure}
\caption{Changes in RSA by increasing context length. (a) Shows how the amount of difference in the representational spaces changes by increasing the context length. (b) Shows for all models that we study, regardless of whether and how much their representations change by increasing context length, the amount of difference becomes almost constant after context length of 3 sentences. Note that in (b), we have scaled the plot and removed some of the models to increase the readability.
\label{fig:summ_cross_lm}}
\end{figure*}

\begin{figure}
\centering
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width=\textwidth+0.9cm,
height=3.5cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
xlabel={\texttt{Context Length}},
%ylabel={\texttt{RSS}},
xtick=data,
ymin=0.20, width=\columnwidth,
ymax=1.,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,         
        /pgf/number format/fixed,
        /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.01ex},
legend style={at={(0.87,1.40),font=\fontsize{5}{6}\selectfont}
  ,legend columns=2
  },
]
\addplot [thick, NavyBlue, dashed, mark=*,mark options={scale=0.5, solid},smooth] table[x index=0, y index=1]{\tabletwo};

\addplot [thick, Mulberry, dashed, mark=*,mark options={scale=0.5, solid},smooth] table[x index=0,y index=2] {\tabletwo};

\addplot [thick, RedOrange, dashed, mark=*,mark options={scale=0.5, solid},smooth] table[x index=0,y index=3] {\tabletwo};

\addplot [thick, BurntOrange, dashed, mark=*,mark options={scale=0.5, solid},smooth] table[x index=0,y index=4] {\tabletwo};
\legend{GoogleLM(L0$\rightarrow$L1), Elmo(L0$\rightarrow$L1), BERT(L0$\rightarrow$L02),
BERT(L0$\rightarrow$L1)}
\end{axis}
\end{tikzpicture}
\caption{Layer similarities ($RSA(L_k\_c_i, L_{k+1}\_c_i$). Here we show how increasing context length affects the similarity between different layers of the models.)
\label{fig:layer_diff}}
\vspace{-15pt}
\end{figure}

==> plots/predictions.tex <==
\usetikzlibrary{patterns}

\pgfplotstableread{
Delay Sub(1) Sub(2) Sub(3) Sub(4) Sub(5) Sub(6) Sub(7) Sub(8) 
0 0.010123240985822846 0.007626132635401434 0.006602685688054888 0.005410089633506643 0.005376826018021724 0.006016002004173487 0.005848763224629766 0.005141107224453573
2 0.008768918215278365 0.007533157688462827 0.00627454721353235 0.005547282711523799 0.006157467046340237 0.005811082391647682 0.005354684684741456 0.005052911336392185
4 0.00749456271096699 0.007331906474880773 0.005953117563751414 0.00570727219315445 0.006676698396707814 0.005796520973628316 0.005745771991700371 0.005455127347783362
6 0.007225029993934207 0.007149753119834568 0.006084309026267137 0.005813333581397601 0.00624704701543255 0.006529045722786703 0.005784483755459258 0.005686269894688928
8 0.007118475704526395 0.007266528631129782 0.006073393211853767 0.005917260145354347 0.005882428337453588 0.006395702545609616 0.005691780953921394 0.005684495918481636
10 0.006927410641312498 0.006539033571898251 0.005626996580996663 0.005844590397056565 0.00596101474806332 0.006095420051964673 0.005965465772810485 0.006050633995100779
}\tableone

\pgfplotstableread{
Delay Sub(1) Sub(2) Sub(3) Sub(4) Sub(5) Sub(6) Sub(7) Sub(8) 
0 0.005800858982075691 0.004718704824233949 0.0050400414700629 0.005260566115488002 0.004718453020584185 0.0052432225087269135 0.004631637381281362 0.0058901222949995224
2 0.006193552189062229 0.004905933301959181 0.005411662529897859 0.006679798798192277 0.0046875790969459485 0.005466726477440925 0.004864537381759904 0.006239262674564039
4 0.007966856512450576 0.005083263011298189 0.006450870978794376 0.008531591496756585 0.005774093685424836 0.006096359847837907 0.005897679610664369 0.006885460873412241
6 0.009379972139781534 0.005151963871893428 0.007041500969316911 0.008380988224952896 0.006500631081410357 0.0071267380575678885 0.006300961540353589 0.006462379449049427
8 0.007516832204338131 0.004907650747388748 0.006198381704401873 0.006822353878981058 0.005245606333643016 0.007273420476040682 0.005874622046656314 0.00498084524282702
10 0.005878021318936583 0.004788436971724097 0.005599011404952808 0.005651517640916953 0.004882632189412955 0.006302884115817614 0.0050695892182220925 0.004515837992019683
}\tabletwo

\pgfplotstableread{
Delay Sub(1) Sub(2) Sub(3) Sub(4) Sub(5) Sub(6) Sub(7) Sub(8) 
0 0.006899579293386193 0.006602527580149342 0.006324983497427189 0.0076093689465322745 0.007107284123940183 0.010103632952094155 0.006721753097558347 0.007454056607056309
2 0.007232395284836324 0.006735301665145577 0.006816658064076664 0.010100946012893658 0.006865202618448113 0.010140727369413266 0.0073197247087236905 0.008223333124232984
4 0.008225626379521456 0.00680657327711684 0.008410428298845113 0.013362906714640133 0.008109621562142455 0.011957205662475573 0.00829194682591547 0.008227008672935604
6 0.01002424816919259 0.006378512394081881 0.009292333724601004 0.01314933956351913 0.0077692175249188256 0.012623982374464993 0.009198848456015957 0.0075997574511961485
8 0.00916683571410512 0.006210511667967267 0.007482859621447763 0.01091888215494663 0.0069925065313638235 0.01191106583865173 0.007694421213868707 0.006328844999818284
10 0.007794976527802977 0.006013704802286718 0.007056494824548815 0.008762920526719009 0.0060163251368343384 0.010053423420905094 0.006518315766588456 0.0056730346350781224
}\tablethree


\begin{figure}[t!]
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= \columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
% ylabel={\texttt{Explained Variance}},
xlabel={\texttt{Delay}},
xtick=data,
ymin=0.004, 
ymax=0.01,
tick label style = {font=\fontsize{5}{6}\selectfont},
xtick={0,2,4,6,8,10},
xticklabels={0,2,4,6,8,10},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.0,1.5),font=\fontsize{4}{5}\selectfont}
%   ,legend columns=4
%   },
]
\addplot [thick, olive, dashed, mark=*,  mark size=1.5pt] table[x index=0, y index=1]{\tabletwo};

\addplot [thick, gray, dashed, mark=*,  mark size=1.5pt] table[x index=0,y index=2] {\tabletwo};

\addplot [thick, pink, dashed , mark=*,  mark size=1.5pt] table[x index=0,y index=3] {\tabletwo};

\addplot [thick, red, dashed, mark=*,  mark size=1.5pt] table[x index=0,y index=4] {\tabletwo};

\addplot [thick, blue, dashed, mark=*,  mark size=1.5pt] table[x index=0, y index=5]{\tabletwo};

\addplot [thick, magenta, dashed, mark=*,  mark size=1.5pt] table[x index=0,y index=6] {\tabletwo};

\addplot [thick, violet, dashed , mark=*,  mark size=1.5pt] table[x index=0,y index=7] {\tabletwo};

\addplot [thick, teal, dashed, mark=*,  mark size=1.5pt] table[x index=0,y index=8] {\tabletwo};

%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{Sub(1), Sub(2), Sub(3), Sub(4), Sub(5), Sub(6), Sub(7), Sub(8) }
\end{axis}
\end{tikzpicture}
\caption{Predictive power of representations learned by Google LM (L0\_Cinf) for brain representations in terms of explained variance (each subject in a different color).
\label{fig:predict-delay}}
\vspace{-10pt}
\end{figure}

==> plots/rep_sim.tex <==
\usetikzlibrary{patterns}
\pgfplotstableread{
ContextLength GoogleLM(L0) GoogleLM(L1) Elmo(L1) Elmo(L2) Transformer GloVe
0 0.3773932779026806 0.32777823701638376 0.3416449457156251 0.33560933844040036 0.24246685810958968 0.21195082928278303 
1 0.37921107436798085 0.3184016820015713 0.352156896952937 0.3412897064967055 0.2457792764950456 0.21195082928278303 
2 0.3801708827558749 0.3557922779907473 0.35679335002997536 0.3557949444800722 0.2398816644937827 0.21195082928278303 
3 0.380538414070946 0.34699962621467995 0.3575572659190288 0.35461813953962046 0.24750954581927967 0.21195082928278303 
4 0.3802238716567705 0.3442891973248702 0.35702141839384266 0.35298369407696495 0.23250572609088616 0.21195082928278303 
5 0.3799427707793187 0.34095672381975867 0.35701724455555084 0.3533731058271251 0.2396816630675448 0.21195082928278303 
6 0.3797154918877931 0.34028897642818234 0.35692943012281775 0.3524308830819918 0.23214439355142258 0.21195082928278303 
}\tableone

\pgfplotstableread{
ContextLength GoogleLM(L0) GoogleLM(L1) Elmo(L1) Elmo(L2) Transformer GloVe
0 0.23045695546461092 0.17516695208072902 0.1975780447160872 0.17998760495360838 0.16574118430473186 0.09152507164661403 
1 0.23827527196432402 0.17785049624282928 0.20006692858502684 0.17799942553669343 0.1576230905939068 0.09181648380148413 
2 0.23940994818085398 0.19660999070596022 0.20006654886061054 0.18416279695720045 0.15102664069165994 0.09202788143715071 
3 0.2384471668234644 0.198447007342324 0.19976629080560765 0.18421490932993767 0.14371095857727517 0.09182444540087539 
4 0.23761390829355628 0.19579516207313405 0.19926692569664145 0.18441169777195943 0.1415310872082996 0.09194765954628087 
5 0.23716512760646352 0.19527516653854737 0.1992177486491416 0.18449649256599324 0.14045536863706728 0.09165108832845603 
6 0.23683992149127991 0.19560591692633333 0.19896684847214866 0.18470725210029093 0.1414606415412477 0.09187912653783979 

}\tabletwo

\pgfplotstableread{
ContextLength GoogleLM(L0) GoogleLM(L1) Elmo(L1) Elmo(L2) Transformer GloVe
0 0.2381398497379649 0.21396832822243594 0.22450003312221004 0.20848201399822885 0.1534629209922692 0.11367546249910478
1 0.24458760905507076 0.20229215097798903 0.22968960889363615 0.2100889036118677 0.14823522942523154 0.11361907896252056
2 0.24770566589697574 0.22140002936473624 0.23268082111751492 0.21325263143493745 0.14112204231657555 0.11397664425706984
3 0.24799721729782212 0.21924690799754776 0.23239186227731656 0.21297447625252752 0.13822318271141998 0.11380473848901954
4 0.2480598895036486 0.21711869842999265 0.23288601358477604 0.21343730057994167 0.13449196823771453 0.1139162262580962
5 0.2479329076650284 0.21681309477256516 0.23294874527946435 0.21332348824241687 0.1331004909532284 0.11366558810821381
6 0.24777103576375656 0.21648770598483105 0.23293412119489684 0.21343791100401488 0.12933860033778566 0.1137709416239293

}\tablethree



\begin{figure*}
    \centering
    \begin{subfigure}[b]{0.36\textwidth}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 5.7cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
xlabel={\texttt{RSS}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.1, 
ymax=0.3,
tick label style = {font=\fontsize{5}{6}\selectfont},
xtick={0,2,4,6,8,10},
xticklabels={0,2,4,6,8,10},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
legend style={at={(3,1.28),font=\fontsize{6}{7}\selectfont}
  ,legend columns=6
  },
]
\addplot [thick, olive, dashed, mark=+] table[x index=0, y index=1]{\tablethree};

\addplot [thick, gray, dashed, mark=+] table[x index=0,y index=2] {\tablethree};

\addplot [thick, pink, dashed , mark=+] table[x index=0,y index=3] {\tablethree};

\addplot [thick, red, dashed, mark=+] table[x index=0,y index=4] {\tablethree};

\addplot [thick, blue, dashed, mark=+] table[x index=0, y index=5]{\tablethree};

\addplot [thick, magenta, dashed, mark=+] table[x index=0,y index=6] {\tablethree};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

\legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
% \vspace{-5pt}
    \caption{\fontsize{7}{8}\selectfont{Complete sentences}
    \label{fig:perf_in_story_end}}
    \end{subfigure}%
    ~
    \begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 5.7cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.08, 
ymax=0.3,
tick label style = {font=\fontsize{5}{6}\selectfont},
xtick={0,2,4,6,8,10},
xticklabels={0,2,4,6,8,10},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]
\addplot [thick, olive, dashed, mark=+] table[x index=0, y index=1]{\tabletwo};

\addplot [thick, gray, dashed, mark=+] table[x index=0,y index=2] {\tabletwo};

\addplot [thick, pink, dashed , mark=+] table[x index=0,y index=3] {\tabletwo};

\addplot [thick, red, dashed, mark=+] table[x index=0,y index=4] {\tabletwo};

\addplot [thick, blue, dashed, mark=+] table[x index=0, y index=5]{\tabletwo};

\addplot [thick, magenta, dashed, mark=+] table[x index=0,y index=6] {\tabletwo};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
% \vspace{-5pt}
    \caption{\fontsize{7}{8}\selectfont{Reported speach}
    \label{fig:perf_in_story_reported}}
    \end{subfigure}%
    ~
    \begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 5.7cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.2, 
ymax=0.5,
tick label style = {font=\fontsize{5}{6}\selectfont},
xtick={0,2,4,6,8,10},
xticklabels={0,2,4,6,8,10},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]
\addplot [thick, olive, dashed, mark=+] table[x index=0, y index=1]{\tableone};

\addplot [thick, gray, dashed, mark=+] table[x index=0,y index=2] {\tableone};

\addplot [thick, pink, dashed , mark=+] table[x index=0,y index=3] {\tableone};

\addplot [thick, red, dashed, mark=+] table[x index=0,y index=4] {\tableone};

\addplot [thick, blue, dashed, mark=+] table[x index=0, y index=5]{\tableone};

\addplot [thick, magenta, dashed, mark=+] table[x index=0,y index=6] {\tableone};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
% \vspace{-5pt}
    \caption{\fontsize{7}{8}\selectfont{Mentions of story character}
    \label{fig:perf_in_story_char}}
    \end{subfigure}
\vspace{-20pt}
\caption{Similarity of the computational representations with brain representations at different segments of the story. \label{fig:perf_in_story}}
\vspace{-15pt}
\end{figure*}

==> plots/rep_sim_all.tex <==
\pgfplotstableread{
ContextLength GoogleLM(L0) GoogleLM(L1) Elmo(L1) Elmo(L2) Transformer GloVe 
-1 0.14467196698557372 0.11967545133055152 0.11043696091182566 0.09101136103128815 0.07467936748261277 0.05338852791713014 
0 0.149254111028442 0.11152734063367824 0.1206630844728727 0.10843306276223674 0.07522620442089048 0.053265724750584956 
1 0.14977347798921337 0.10841817733671866 0.12134990963264028 0.10443391556137194 0.06874330977652961 0.05334858084469738 
2 0.14937346796728496 0.11536688996571641 0.12281006064657457 0.1077443413184864 0.0655695116761423 0.0535287194146018 
3 0.14879713808182093 0.11432053867142335 0.1229136396023749 0.10745983014909023 0.06516295068477665 0.05342534999274692 
5 0.14818656871726169 0.11254091131408632 0.12274787462013168 0.10731319334832069 0.06296633410783656 0.053353493327552654 
6 0.14804734513424567 0.11171413021918081 0.12265380260859779 0.10725837254701243 0.059855823078115905 0.053409216455689246 
}\tablefour

\pgfplotstableread{
ContextLength GoogleLM(L0) GoogleLM(L1) Elmo(L1) Elmo(L2) Transformer GloVe
-1 0.14913432246371566 0.12306963019972422 0.11533165067955518 0.0957652423939149 0.07742388971660871 0.05597025373587368 
0 0.1540197307584143 0.11678894930935953 0.1255661557046837 0.11277626556305637 0.07574760563894695 0.055896115965193977 
1 0.15477564760453866 0.11375935144530261 0.12725257572368354 0.11016900084286044 0.07091427457812766 0.05598048699144267 
2 0.15449973897437402 0.12118864822634617 0.12871965558370993 0.11377958154352871 0.06707537007459952 0.0561772323884324 
3 0.15395608670928573 0.1199220634929209 0.1288332655662913 0.11348048545350276 0.06619370256286497 0.056050102794488174 
4 0.15358176756183886 0.11831627851928642 0.12869816764824066 0.1135502204388615 0.06325499059857756 0.056066823011723596 
5 0.15332278588588572 0.1177524285914687 0.12862885679197572 0.11322556964072884 0.06323012587635331 0.05596648222685782 
6 0.15318248517779615 0.11683928734462429 0.12852816019898505 0.11313439319027326 0.06033946963972364 0.05603405237811254 

}\tablethree


\pgfplotstableread{
ContextLength GoogleLM(L0) GoogleLM(L1) Elmo(L1) Elmo(L2) Transformer GloVe
-1 0.14372065662578176 0.12037137270134059 0.11046161125602416 0.09128084589760335 0.07485026424691167 0.05245633548440305 
0 0.1484309081410021 0.1126160715096175 0.11841926063363521 0.10566591056673758 0.07338810297818887 0.05237192926957299 
1 0.14916690262463658 0.11047115687329213 0.12161268213848475 0.10567812215853092 0.07094684067013783 0.05243481530330589 
2 0.1490509554254666 0.11719007287715072 0.12295869697635724 0.10912156396190495 0.06806900463392603 0.05262329441902444 
3 0.1486091537151694 0.11610711295013892 0.12301217711628981 0.10875544830425242 0.06675744296472752 0.05250483594965954 
4 0.14824940246450327 0.11438803159295896 0.12292688695331226 0.10894913786285593 0.06355996257177006 0.05252612026230095 
5 0.14800434809822444 0.11370196489996683 0.12285226212252336 0.10850077550664591 0.06335610671440071 0.05242992271645622 
6 0.14786119103642958 0.11294596481459596 0.12274750470123644 0.10836219843010701 0.060706534057318205 0.05251892716097066 

}\tabletwo

\pgfplotstableread{
ContextLength GoogleLM(L0) GoogleLM(L1) Elmo(L1) Elmo(L2) Transformer GloVe
-1 0.1377583685199809 0.11557388837891742 0.10346255619430514 0.08428397926061354 0.07053279079674729 0.048695926032823654 
0 0.14106589049085236 0.10473913303141424 0.10953603342775317 0.09657832511120631 0.07012311812350425 0.048619592072108295 
1 0.14176642435400325 0.10343147979676494 0.11318380661715172 0.09754021152055099 0.06821693474951748 0.048662795743766696 
2 0.1416708915461449 0.10962974692527522 0.11450556711993756 0.10082414456622628 0.06750622971551021 0.04879091795838017 
3 0.1412885325862446 0.10855652772816435 0.11455594458052934 0.10045715493236732 0.06662711548392433 0.04871662344311217 
4 0.1409698630932438 0.10724304588628608 0.11451292967207143 0.1007278633129503 0.06371276099020307 0.04874843329484303 
5 0.14076492882584773 0.10648008834411433 0.11445053305585295 0.10022026417875517 0.06349423094543183 0.04866545237951703 
6 0.14062367259608655 0.10590286577903187 0.11435391268454863 0.10005366044753601 0.0607610592438456 0.04873809045772784
}\tableone



\begin{figure*}[t!]
\noindent\makebox[\textwidth]{
\begin{subfigure}[t]{0.28\textwidth}
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
xlabel={\texttt{Context Length}},
ylabel={\texttt{RSS}},
xtick=data,
ymin=0.03, 
ymax=0.16,
xtick={-1,0,1,2,3,4,5,6},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,         
        /pgf/number format/fixed,
        /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
legend style={at={(3.95,1.25),font=\fontsize{6}{7}\selectfont}
  ,legend columns=6
  },
]
\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tablefour};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tablefour};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tablefour};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tablefour};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tablefour};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=6] {\tablefour};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

\legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
     \vspace{-10pt}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=6s}}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\usetikzlibrary{patterns}



\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.03, 
ymax=0.16,
xtick={-1,0,1,2,3,4,5,6},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,                  /pgf/number format/fixed,         /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]
\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tablethree};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tablethree};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tablethree};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tablethree};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tablethree};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=6] {\tablethree};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
     \vspace{-10pt}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=4s}}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\usetikzlibrary{patterns}

\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.03, 
ymax=0.16,
xtick={-1,0,1,2,3,4,5,6},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,                  /pgf/number format/fixed,         /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]
\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tabletwo};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tabletwo};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tabletwo};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tabletwo};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tabletwo};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=6] {\tabletwo};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
     \vspace{-10pt}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=2s}}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\usetikzlibrary{patterns}


\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.03, 
ymax=0.16,
xtick={-1,0,1,2,3,4,5,6},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,                  /pgf/number format/fixed,         /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]

\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=0]{\tableone};

\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tableone};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tableone};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tableone};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tableone};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tableone};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=6] {\tableone};



%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0,0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=0s}}
\end{subfigure}
}
\caption{Similarity of the representations from different layers of different models, given different amount of context with brain representations, averaged over all subjects. Note that the average RSS of brains of different human subjects is about 0.55.}
\label{fig:avg_modeltobrain}
\end{figure*}


==> plots/rep_sim_all_new.tex <==
%Delay 6
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.36785948515739875 0.3243572170126295 0.30361015369842403 0.25441500468956135 0.25442116569149564 0.21360143307364432 0.2055772657042046 0.14753044939469254
1 0.3775870285115762 0.29895023725970554 0.31632012736785614 0.282962040350316 0.23882216055801714 0.23780101536455783 0.16984813537392474 0.14713957888727855
2 0.37659338354472816 0.28308954757603166 0.3210871026121255 0.275706067339209 0.24900725248778247 0.23131494415636528 0.15794386557339396 0.14744829046043287
3 0.3745792792911261 0.292622481762721 0.3223460687650853 0.28496954400547025 0.246129252635169 0.22994967477292344 0.16480370947052697 0.14849229932707692
4	0.37357501417469624 0.29103490800839543 0.32213163144790846 0.282475760058574 0.24014165259155956 0.23747315435027377 0.15839703521564355 0.14787472202273994
5	0.37317128049610415 0.28820903731693165 0.32164493502887015 0.28140388554405327 0.24099159632584843 0.2369365054754422 0.16029371043689314 0.1480174606459751		
6	0.37291301573248503 0.2866577315053637 0.32160693636369586 0.28021130763440005 0.24066318475147253 0.24084276573219843 0.1602645620686417 0.1474464173609028
7	0.372790462061551 0.28490934672772106 0.3213892841771204 0.2794787464963043 0.23465552254496158 0.2477459231380783 0.14613117116287277 0.14750138734925847
}\tablefour

%Delay 4
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.3706315057195222 0.3277882568956974 0.30686394982620363 0.2583554959517297 0.2555259198736407 0.21575939350118656 0.2086599504842027 0.14802495656394055 
1 0.3812284259692499 0.3032681346108651 0.3193476497203331 0.2859980247689471 0.24209351734187373 0.24116252655452086 0.17011582363474143 0.1477559756946128 
2 0.3799278633379336 0.28530613281639733 0.3243471993849084 0.27891742782453177 0.25171537439695174 0.23412822615372628 0.15884179474753113 0.14809900980212853 
3 0.3781163300554886 0.2963615575640389 0.32608851796732896 0.2894604172370627 0.24790426524190956 0.2329646293950387 0.164358923044841 0.1491837121738585 
4 0.3770886611432551 0.2942203021010055 0.32573073721813955 0.2865415569952049 0.24326764782659832 0.24074774696786438 0.15793694450227191 0.14846487860055207 
5 0.37667252308758825 0.29123276505006823 0.32526061891306657 0.2854171138514021 0.24387975006417337 0.23966800338854188 0.15978966626605373 0.14864239310903937 
6 0.3763924665985593 0.28969692467274094 0.32521213294647827 0.28401472034225894 0.24273138252612794 0.24282295162409945 0.1603854424467102 0.1479948302544029 
7 0.37626034065067915 0.28771370838791055 0.32499717202546696 0.28344640475993205 0.236134665858372 0.24978913344213904 0.14782402297831695 0.1481433317933767 

}\tablethree

%Delay 2
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.3659771821936663 0.3255509632943318 0.3028033378852309 0.25411933068848047 0.2531846081670389 0.21303917873133835 0.20647817190282627 0.1458776480560079 
1 0.37658243835458194 0.2988682648688573 0.3136933609951579 0.27971861626651834 0.24144148153406236 0.23842041488247545 0.16883505590379805 0.1455671055893037 
2 0.3750283918375569 0.28144761968641974 0.3204254105466697 0.2751876985885664 0.25084917064503964 0.2342772986944816 0.15984307246353335 0.14578660383211217 
3 0.37305247218970217 0.29307370386560105 0.3219625487263893 0.2857922985319364 0.24644834054031567 0.23328458474783303 0.16452886503685424 0.14693993303945194 
4 0.37209670096504366 0.2909925251842502 0.321540500865803 0.28269514730240364 0.2432685707619128 0.2416580468956827 0.1575280691208771 0.14627940957155436 
5 0.3716105478060834 0.287445601074254 0.3211004012052522 0.28157920647625323 0.24395016474679404 0.23975971734070722 0.1586870902914993 0.1464479231112587 
6 0.3713126285284099 0.28591975545407067 0.32103439549531737 0.2799993846536648 0.24347640804034942 0.24346012026020458 0.15961854631058925 0.1457640597125771 
7 0.37117663743710516 0.2840764135000145 0.32080492086293183 0.2795145156300467 0.23795337582994303 0.25111988987508815 0.1496183468310896 0.14590812116887403 
	
}\tabletwo

%Delay 0
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.36281465922928857 0.32209732814561587 0.2979387980911101 0.24926513871233896 0.24910972793660227 0.2102707714397819 0.2028926635630494 0.1431780201676665 
1 0.3730588640988145 0.29388291720525195 0.3083983104688391 0.27412382969628624 0.23816259853651978 0.2349979488477501 0.16603733206907578 0.14305336437528837 
2 0.3713637045995286 0.2774218565937679 0.31548659303610815 0.26970270183539957 0.247889438843174 0.23037677803235615 0.15771045559484037 0.1431375124578671 
3 0.3693545835346882 0.2891622009185858 0.3168276427442114 0.27990619907627234 0.24375369002719635 0.2297786713702613 0.1634639747175373 0.14407726961730666 
4 0.3683833374355053 0.28696679879050146 0.3162808956823413 0.27685654485150135 0.24074498610669431 0.23861836032698802 0.15555894791054825 0.14357448340251416 
5 0.36788910077125186 0.28351202701241063 0.31590320418994366 0.2757648461657831 0.2408545518034694 0.2363294030995131 0.1574906319068835 0.14380630349028586 
6 0.3675832871258204 0.2818322347911898 0.31581222146332105 0.2740236785714414 0.24041894296707947 0.24071786644142718 0.15814165663646262 0.1431246781706338 
7 0.36743891482389424 0.2800209511371097 0.3156089116098857 0.27358510001707387 0.23644052720630407 0.24818954487966646 0.14851595703957496 0.14324503340157102 

}\tableone



\begin{figure*}
\noindent\makebox[\textwidth]{
\begin{subfigure}[t]{0.28\textwidth}
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
xlabel={\texttt{Context Length}},
ylabel={\texttt{RSS}},
xtick=data,
ymin=0.1, 
ymax=0.4,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,         
        /pgf/number format/fixed,
        /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
legend style={at={(4.5,1.25),font=\fontsize{6}{7}\selectfont}
  ,legend columns=8
  },
]
\addplot [thick, olive, dashed, mark=*] table[x index=0,y index=1]{\tablefour};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tablefour};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tablefour};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tablefour};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tablefour};

\addplot [thick, green, dashed, mark=x] table[x index=0,y index=6] {\tablefour};

\addplot [thick, orange, dashed, mark=x] table[x index=0,y index=7] {\tablefour};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=8] {\tablefour};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

\legend{GoogleLM(L0), GoogleLM(L1), Elmo(L0), Elmo(L1), BERT(L0), BERT(L11), UniSentEnc, GloVe}
\end{axis}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=6s}}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\usetikzlibrary{patterns}



\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.1, 
ymax=0.4,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,                  /pgf/number format/fixed,         /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]
\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tablethree};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tablethree};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tablethree};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tablethree};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tablethree};

\addplot [thick, green, dashed, mark=x] table[x index=0,y index=6] {\tablethree};

\addplot [thick, orange, dashed, mark=x] table[x index=0,y index=7] {\tablethree};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=8] {\tablethree};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=4s}}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\usetikzlibrary{patterns}

\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.1, 
ymax=0.4,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,                  /pgf/number format/fixed,         /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]
\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tabletwo};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tabletwo};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tabletwo};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tabletwo};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tabletwo};

\addplot [thick, green, dashed, mark=x] table[x index=0,y index=6] {\tabletwo};

\addplot [thick, orange, dashed, mark=x] table[x index=0,y index=7] {\tabletwo};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=8] {\tabletwo};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=2s}}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\usetikzlibrary{patterns}


\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width= 4.8cm, % 1*\columnwidth, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.1, 
ymax=0.4,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,                  /pgf/number format/fixed,         /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]

\addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tableone};

\addplot [thick, gray, dashed, mark=*] table[x index=0,y index=2] {\tableone};

\addplot [thick, pink, dashed , mark=*] table[x index=0,y index=3] {\tableone};

\addplot [thick, red, dashed, mark=*] table[x index=0,y index=4] {\tableone};

\addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tableone};

\addplot [thick, green, dashed, mark=x] table[x index=0,y index=6] {\tableone};

\addplot [thick, orange, dashed, mark=x] table[x index=0,y index=7] {\tableone};

\addplot [thick, magenta, dashed, mark=x] table[x index=0,y index=8] {\tableone};



%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L1), Elmo(L2), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Delay=0s}}
\end{subfigure}
}
\caption{Similarity of the representations from different layers of different models, given different amount of context with brain representations, averaged over all subjects. For comparison: average RSS between brains of different human subjects is $\sim 0.3$.}
\label{fig:avg_modeltobrain}
\end{figure*}


==> plots/rep_sim_all_new_v2.tex <==
%Delay 6
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.36785948515739875 0.3243572170126295 0.30361015369842403 0.25441500468956135 0.25442116569149564 0.21360143307364432 0.2055772657042046 0.14753044939469254
1 0.3775870285115762 0.29895023725970554 0.31632012736785614 0.282962040350316 0.23882216055801714 0.23780101536455783 0.16984813537392474 0.14713957888727855
2 0.37659338354472816 0.28308954757603166 0.3210871026121255 0.275706067339209 0.24900725248778247 0.23131494415636528 0.15794386557339396 0.14744829046043287
3 0.3745792792911261 0.292622481762721 0.3223460687650853 0.28496954400547025 0.246129252635169 0.22994967477292344 0.16480370947052697 0.14849229932707692
4	0.37357501417469624 0.29103490800839543 0.32213163144790846 0.282475760058574 0.24014165259155956 0.23747315435027377 0.15839703521564355 0.14787472202273994
5	0.37317128049610415 0.28820903731693165 0.32164493502887015 0.28140388554405327 0.24099159632584843 0.2369365054754422 0.16029371043689314 0.1480174606459751		
6	0.37291301573248503 0.2866577315053637 0.32160693636369586 0.28021130763440005 0.24066318475147253 0.24084276573219843 0.1602645620686417 0.1474464173609028
7	0.372790462061551 0.28490934672772106 0.3213892841771204 0.2794787464963043 0.23465552254496158 0.2477459231380783 0.14613117116287277 0.14750138734925847
}\tablefour

%Delay 4
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.3706315057195222 0.3277882568956974 0.30686394982620363 0.2583554959517297 0.2555259198736407 0.21575939350118656 0.2086599504842027 0.14802495656394055 
1 0.3812284259692499 0.3032681346108651 0.3193476497203331 0.2859980247689471 0.24209351734187373 0.24116252655452086 0.17011582363474143 0.1477559756946128 
2 0.3799278633379336 0.28530613281639733 0.3243471993849084 0.27891742782453177 0.25171537439695174 0.23412822615372628 0.15884179474753113 0.14809900980212853 
3 0.3781163300554886 0.2963615575640389 0.32608851796732896 0.2894604172370627 0.24790426524190956 0.2329646293950387 0.164358923044841 0.1491837121738585 
4 0.3770886611432551 0.2942203021010055 0.32573073721813955 0.2865415569952049 0.24326764782659832 0.24074774696786438 0.15793694450227191 0.14846487860055207 
5 0.37667252308758825 0.29123276505006823 0.32526061891306657 0.2854171138514021 0.24387975006417337 0.23966800338854188 0.15978966626605373 0.14864239310903937 
6 0.3763924665985593 0.28969692467274094 0.32521213294647827 0.28401472034225894 0.24273138252612794 0.24282295162409945 0.1603854424467102 0.1479948302544029 
7 0.37626034065067915 0.28771370838791055 0.32499717202546696 0.28344640475993205 0.236134665858372 0.24978913344213904 0.14782402297831695 0.1481433317933767 

}\tablethree

%Delay 2
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.3659771821936663 0.3255509632943318 0.3028033378852309 0.25411933068848047 0.2531846081670389 0.21303917873133835 0.20647817190282627 0.1458776480560079 
1 0.37658243835458194 0.2988682648688573 0.3136933609951579 0.27971861626651834 0.24144148153406236 0.23842041488247545 0.16883505590379805 0.1455671055893037 
2 0.3750283918375569 0.28144761968641974 0.3204254105466697 0.2751876985885664 0.25084917064503964 0.2342772986944816 0.15984307246353335 0.14578660383211217 
3 0.37305247218970217 0.29307370386560105 0.3219625487263893 0.2857922985319364 0.24644834054031567 0.23328458474783303 0.16452886503685424 0.14693993303945194 
4 0.37209670096504366 0.2909925251842502 0.321540500865803 0.28269514730240364 0.2432685707619128 0.2416580468956827 0.1575280691208771 0.14627940957155436 
5 0.3716105478060834 0.287445601074254 0.3211004012052522 0.28157920647625323 0.24395016474679404 0.23975971734070722 0.1586870902914993 0.1464479231112587 
6 0.3713126285284099 0.28591975545407067 0.32103439549531737 0.2799993846536648 0.24347640804034942 0.24346012026020458 0.15961854631058925 0.1457640597125771 
7 0.37117663743710516 0.2840764135000145 0.32080492086293183 0.2795145156300467 0.23795337582994303 0.25111988987508815 0.1496183468310896 0.14590812116887403 
	
}\tabletwo

%Delay 0
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0 0.36281465922928857 0.32209732814561587 0.2979387980911101 0.24926513871233896 0.24910972793660227 0.2102707714397819 0.2028926635630494 0.1431780201676665 
1 0.3730588640988145 0.29388291720525195 0.3083983104688391 0.27412382969628624 0.23816259853651978 0.2349979488477501 0.16603733206907578 0.14305336437528837 
2 0.3713637045995286 0.2774218565937679 0.31548659303610815 0.26970270183539957 0.247889438843174 0.23037677803235615 0.15771045559484037 0.1431375124578671 
3 0.3693545835346882 0.2891622009185858 0.3168276427442114 0.27990619907627234 0.24375369002719635 0.2297786713702613 0.1634639747175373 0.14407726961730666 
4 0.3683833374355053 0.28696679879050146 0.3162808956823413 0.27685654485150135 0.24074498610669431 0.23861836032698802 0.15555894791054825 0.14357448340251416 
5 0.36788910077125186 0.28351202701241063 0.31590320418994366 0.2757648461657831 0.2408545518034694 0.2363294030995131 0.1574906319068835 0.14380630349028586 
6 0.3675832871258204 0.2818322347911898 0.31581222146332105 0.2740236785714414 0.24041894296707947 0.24071786644142718 0.15814165663646262 0.1431246781706338 
7 0.36743891482389424 0.2800209511371097 0.3156089116098857 0.27358510001707387 0.23644052720630407 0.24818954487966646 0.14851595703957496 0.14324503340157102 

}\tableone



\begin{figure}
\centering
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width=\columnwidth+0.9cm,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymin=0.13, 
ymax=0.4,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
tick label style = {font=\fontsize{5}{6}\selectfont,                  /pgf/number format/fixed,         /pgf/number format/precision=3},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
legend style={at={(1.0,1.32),font=\fontsize{5}{6}\selectfont}
  ,legend columns=4
  },
]
\addplot [thick, NavyBlue, dashed, mark=square,mark options={scale=0.5, solid}] table[x index=0, y index=1]{\tablethree};

\addplot [thick, Cyan, dashed, mark=square,mark options={scale=0.5, solid}] table[x index=0,y index=2] {\tablethree};

\addplot [thick, Mulberry, dashed , mark=triangle,mark options={scale=0.5, solid}] table[x index=0,y index=3] {\tablethree};

\addplot [thick, Orchid, dashed, mark=triangle,mark options={scale=0.5, solid}] table[x index=0,y index=4] {\tablethree};

\addplot [thick, RedOrange, dashed, mark=o,mark options={scale=0.5, solid}] table[x index=0, y index=5]{\tablethree};

\addplot [thick, BurntOrange, dashed, mark=o,mark options={scale=0.5, solid}] table[x index=0,y index=6] {\tablethree};

\addplot [thick, PineGreen, dashed, mark=+,mark options={scale=0.5, solid}] table[x index=0,y index=7] {\tablethree};

\addplot [thick, YellowGreen, dashed, mark=x,mark options={scale=0.5, solid}] table[x index=0,y index=8] {\tablethree};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};
\legend{GoogleLM(L0), GoogleLM(L1), Elmo(L0), Elmo(L1), Bert(L0), Bert(L11), UniSentEnc, GloVe}
\end{axis}
\end{tikzpicture}
\caption{Similarity of the representations from different layers of different models, given different amount of context with brain representations, averaged over all subjects. Note that the average RSA of brains of different human subjects is about 0.55}
\label{fig:avg_modeltobrain}
\end{figure}


==> plots/rep_sim_delay_bar.tex <==

%Delay 6
\pgfplotstableread{
Delay	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L11) UniSentEnc GloVe
0  0.345213  0.275228  0.296787  0.264157  0.234949  0.230196  0.175264  0.136625
2  0.349875  0.281469  0.303175  0.271473  0.237449  0.234737  0.176276  0.140097
4  0.354602  0.285399  0.307938  0.275734  0.238211  0.235501  0.175887  0.142728
6  0.351002  0.281457  0.303565  0.271237  0.235698  0.232809  0.174843  0.141485
8  0.348563  0.277889  0.299885  0.267168  0.234726  0.232059  0.174002  0.138522    
}\tabletwo

\pgfplotstableread{
Model           Delay=6     Delay=4     Delay=2     Delay=0
GoogleLM(L0)    0.3775870285115762  0.3812284259692499  	0.37658243835458194 0.3730588640988145
GoogleLM(L1)    0.29895023725970554    0.3032681346108651        0.2988682648688573 0.29388291720525195
Elmo(L0)        0.31632012736785614 0.3193476497203331     0.3136933609951579  0.3083983104688391
Elmo(L1)        0.282962040350316  0.2859980247689471     0.27971861626651834    0.27412382969628624
BERT(L0)        0.23882216055801714    0.24209351734187373       0.24144148153406236   0.23816259853651978
BERT(L11)       0.23780101536455783  0.24116252655452086       0.23842041488247545 0.2349979488477501
UniSentEnc      0.16984813537392474 	0.17011582363474143 0.16883505590379805 0.16603733206907578
GloVe           0.14713957888727855	    0.1477559756946128 0.1455671055893037 0.14305336437528837
}\tableone

\pgfplotstableread{
Model           Delay=-4     Delay=-2 Delay=0     Delay=2     Delay=4     Delay=6 Delay=8 Delay=10 E-Delay=-4  E-Delay=-2   E-Delay=0     E-Delay=2     E-Delay=4     E-Delay=6  E-Delay=8   E-Delay=10
GoogleLM(L0)	0.343575  	0.343588  	0.345213  	0.349875  	0.354602  	0.351002  	0.348563  	0.347392	0.027153  	0.026600  	0.025420  	0.023467  	0.022796  	0.022501  	0.023808  	0.023351
GoogleLM(L1)	0.271404  	0.272159  	0.275228  	0.281469  	0.285399  	0.281457  	0.277889  	0.276791	0.023117  	0.021729  	0.020574  	0.018105  	0.016330  	0.016301  	0.017568  	0.018093
ELMO(L0)	0.294963  	0.295180  	0.296787  	0.303175  	0.307938  	0.303565  	0.299885  	0.299688	0.020958  	0.020047  	0.019296  	0.016946  	0.015533  	0.015698  	0.016943  	0.016909
ELMO(L1)	0.260716  	0.261569  	0.264157  	0.271473  	0.275734  	0.271237  	0.267168  	0.266243	0.018838  	0.017824  	0.017161  	0.014641  	0.012948  	0.012482  	0.013321  	0.013094
BERT(L0)	0.234603  	0.234743  	0.234949  	0.237449  	0.238211  	0.235698  	0.234726  	0.234444	0.010340  	0.010156  	0.009943  	0.008865  	0.008127  	0.008616  	0.008924  	0.009544
BERT(L11)	0.227001  	0.227870  	0.230196  	0.234737  	0.235501  	0.232809  	0.232059  	0.232631	0.018067  	0.017030  	0.016473  	0.015192  	0.013735  	0.014085  	0.014836  	0.015307
UniSentEnc	0.171122  	0.173458  	0.175264  	0.176276  	0.175887  	0.174843  	0.174002  	0.173323	0.017186  	0.016040  	0.014790  	0.013591  	0.013008  	0.012054  	0.012568  	0.013297
GloVe	0.135831  	0.135860  	0.136625  	0.140097  	0.142728  	0.141485  	0.138522  	0.138188	0.008213  	0.007758  	0.008501  	0.008061  	0.007407  	0.007143  	0.007708  	0.008188
}\tablethree




\begin{figure*}[t]
\centering
\begin{tikzpicture}
\pgfkeys{
    % /pgf/number format/precision=2, 
    % /pgf/number format/fixed zerofill=true,
    /pgf/number format/fixed,
}
\begin{axis}[
    width= \textwidth,
    height=5cm, %5cm,
    enlarge y limits=0.05,
    enlarge x limits=0.1,
    %minor tick num=1,
    ybar=1pt,
    bar width= 4.8pt,
    symbolic x coords ={GoogleLM(L0),GoogleLM(L1),ELMO(L0),ELMO(L1),BERT(L0),BERT(L11),UniSentEnc,GloVe},
    xtick=data,
    ticklabel style = {font=\fontsize{8}{9}\selectfont},
    %xticklabel style={rotate=-45},
    ymin=0.08, 
    ymax=0.4,
    %ytick2 = {0. 0.05, 0.1, 0.15, 0.2, 0.25},
    label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
    %anchor=north,
    %ylabel={Average Rep Sim},
    area legend,
    legend style={legend image post style={xscale=0.3}, at={(0.85,1.18),font=\fontsize{7}{8}\selectfont},
    legend columns=8,
    },
    tick label style={font=\tiny},
    y label style={at={(axis description cs:-0.08,.5)},},
    ]
    \addplot[fill=NavyBlue!40!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
    error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=1, y error index=9] \tablethree; 
    
    \addplot[fill=NavyBlue!50!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
    error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=2, y error index=10] \tablethree; 
    
     \addplot[fill=NavyBlue!60!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
     error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=3, y error index=11] \tablethree; 
    
     \addplot+[fill=NavyBlue!70!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
     error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=4, y error index=12] \tablethree; 
    
    \addplot+[fill=NavyBlue!80!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
     error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=5, y error index=13] \tablethree; 
    
     \addplot+[fill=NavyBlue!80!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
     error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=6, y error index=14] \tablethree; 
    
     \addplot+[fill=NavyBlue!80!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
     error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=7, y error index=15] \tablethree; 
    
     \addplot+[fill=NavyBlue!80!Yellow, draw=blue!50!black, pattern color = lcolor!20!lcolor,
     error bars/.cd,
     y dir=both,y explicit relative,
    ] table[x=Model,y index=8, y error index=16] \tablethree; 
    
    \legend{Delay=-4, Delay=-2,Delay=0,Delay=2,Delay=4,Delay=6, Delay=8, Delay=10}
   
\end{axis}
\end{tikzpicture}
\vspace{-5pt}
\caption{Representational similarity of the models and brains averaged over all subjects and the four blocks at different time delays after the human subjects have read the target words, when the context provided to the models is three sentences. Here the delay is increasing from left to right and the error bars indicate the standard deviation across different blocks.}
\label{fig:brain_sim_delay}
\end{figure*}

==> plots/rep_sim_new.tex <==
\usetikzlibrary{patterns}

%end
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L02)	UnisentEnc GloVe
0 0.542410121678004 0.5576931444463515 0.5326929732562049 0.4889386246863532 0.48643226209723345 0.4048097836424608 0.42689130965471567 0.313158455090394 
1 0.5444931928190873 0.5246493093518476 0.540577925108487 0.5155957216430542 0.480379649124004 0.48148650217649025 0.3508017947865487 0.31324123908645224 
2 0.5552410373145411 0.49055796809065255 0.5413012876921595 0.5152822112413773 0.47881260349423294 0.47516454847907397 0.3251441846290429 0.31301764390750086 
3 0.5620830298006751 0.5210586858814854 0.5427748058464428 0.515727413488663 0.47027966693765 0.47468523217687125 0.34055695880558534 0.31304850951063923 
4 0.5631041784534281 0.5218848035038499 0.5431272168250446 0.514683924769548 0.4591817728756061 0.49144940898808087 0.33066959074142355 0.3131257802734101 
5 0.5611242595201145 0.5139193839209287 0.5431540482705268 0.5150343523100676 0.45942169322326565 0.48370416177988973 0.33675101361713883 0.31303039405722216 
6 0.5613496815214924 0.513182162348988 0.5435821085883478 0.5144885693099224 0.4608993360677559 0.5014055963242509 0.3221575623771875 0.3130079307942025 
7 0.561709198464625 0.5119313368943519 0.5433361240713441 0.5130347439397885 0.46415247765568124 0.5118067938116463 0.31113273137703035 0.31331652043282227 
		
}\tableone

%quote
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L02)	UnisentEnc GloVe
0 0.5619129947850562 0.5529861791711829 0.5202205669708354 0.4691405928860034 0.47381185980465634 0.4058157602257585 0.41580827306873486 0.3003986823502194 
1 0.5667846622335131 0.47112433862518704 0.512623072046853 0.4931704262357439 0.45597401489541733 0.48456400340540295 0.3814697136010058 0.3006041169555233 
2 0.5697597924652233 0.47948483414151455 0.5284007503367911 0.4934974229745595 0.4746553662329501 0.4745297118074826 0.38578970410516267 0.30076916337411064 
3 0.5600546944435963 0.5029673669973327 0.5200786789677869 0.4992918031983199 0.45111913737232767 0.46593792497231135 0.3862617954783255 0.30025794150186347 
4 0.557899513277548 0.5084114165766285 0.5200930197333619 0.5033303128000408 0.4578148928194422 0.4849732149719773 0.3906211762148051 0.30061034944756293 
5 0.5574814887265287 0.5123972318199784 0.5187071824948883 0.5004626510613938 0.4466917641530597 0.4677784316286102 0.39963122986368294 0.30040825286927786 
6 0.5564506524590676 0.5104980836203767 0.5183734562580401 0.499098143215182 0.4496091394050873 0.47462949776377616 0.397711116474461 0.3006247270312813 
7 0.5560053545037964 0.5111049696388571 0.5181708339090464 0.49913604159173375 0.45297777982017007 0.48694971711132506 0.39268714755427614 0.30110678768058524 

}\tabletwo

%character
\pgfplotstableread{
ContextLength	GoogleLM(L0)	GoogleLM(L1)	Elmo(L0)	Elmo(L1) BERT(L0)	BERT(L02)	UnisentEnc GloVe
0 0.654096732389038 0.6914380207188486 0.6398028262116937 0.618530450699385 0.6129620771459395 0.618187280551984 0.5320342345707494 0.4765258703854003 
1 0.6760982055248292 0.6391619844026447 0.653240147387066 0.6797388051032935 0.619330336446396 0.6105267710174096 0.5261820479946235 0.4765258703854003 
2 0.6941708833346443 0.6289391631015373 0.6673285849497681 0.6554926127388156 0.6297129570332805 0.5700189504295161 0.504443998312815 0.4765258703854003 
3 0.6897725274658437 0.6624459049715996 0.6685475201266853 0.6869323571406125 0.6455514179846176 0.5568948626976293 0.46084221085156685 0.4765258703854003 
4 0.6921270659119501 0.6647825590489913 0.6728575256685698 0.6889121358998541 0.6175189774537017 0.574985424359009 0.48948442178903406 0.4765258703854003 
5 0.6918722460069825 0.6572360304364995 0.6709444333356701 0.6833506864872316 0.6388435486273885 0.6162622171872479 0.4864289633767189 0.4765258703854003 
6 0.6921889173795881 0.6563665667316606 0.672132034068829 0.6822946208255709 0.6323542042026373 0.6338044849175941 0.4612590019713505 0.4765258703854003 
7 0.6919947593330376 0.6555140831785622 0.6715643340817374 0.6811835767399029 0.6393441815378309 0.6453934637016894 0.4362916641162602 0.4765258703854003 
}\tablethree



\begin{figure*}
\centering
\begin{subfigure}[b]{\columnwidth}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width=\columnwidth+0.9cm, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
xlabel={\texttt{Context Length}},
%ylabel={\texttt{RSS}},
xtick=data,
ymax=0.2, 
ymax=0.6,
tick label style = {font=\fontsize{5}{6}\selectfont},
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
legend style={at={(2.0,1.20),font=\fontsize{5}{6}\selectfont}
  ,legend columns=8
  },
]
\addplot [thick, NavyBlue, dashed, mark=square, mark options={scale=0.5, solid}] table[x index=0, y index=1]{\tableone};

\addplot [thick, Cyan, dashed, mark=square, mark options={scale=0.5, solid}] table[x index=0,y index=2] {\tableone};

\addplot [thick, Mulberry, dashed , mark=triangle, mark options={scale=0.5, solid}] table[x index=0, y index=3] {\tableone};

\addplot [thick, Orchid, dashed, mark=triangle,mark options={scale=0.5, solid}] table[x index=0, y index=4] {\tableone};

\addplot [thick, RedOrange, dashed, mark=o,mark options={scale=0.5, solid}] table[x index=0, y index=5]{\tableone};

\addplot [thick, BurntOrange, dashed, mark=o,mark options={scale=0.5, solid}] table[x index=0, y index=6] {\tableone};

\addplot [thick, PineGreen, dashed, mark=+,mark options={scale=0.5, solid}] table[x index=0, y index=7] {\tableone};

\addplot [thick, YellowGreen, dashed, mark=+,mark options={scale=0.5, solid}] table[x index=0, y index=8] {\tableone};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

\legend{GoogleLM(L0), GoogleLM(L0), Elmo(L0), Elmo(L0), BERT(L0), BERT(L01), UniSentEnc, GloVe}
\end{axis}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Complete sentences}
    \label{fig:perf_in_story_end}}
    \end{subfigure}
~
\begin{subfigure}[b]{\columnwidth}
\begin{tikzpicture}
\begin{axis}[
%xmode=normal,
width=\columnwidth+0.9cm, %\textwidth,
height=4cm,
%enlarge y limits=0.2,
xmajorgrids,
% grid=both,
minor tick num=1,
%ylabel={\texttt{Representational Similarity}},
xlabel={\texttt{Context Length}},
xtick=data,
ymax=0.2, 
ymax=0.75,
tick label style = {font=\fontsize{5}{6}\selectfont},
xtick={0,1,2,3,4,5,6,7},
xticklabels={0,1,2,3,4,5,6,7},
label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
%   ,legend columns=3
%   },
]
\addplot [thick, NavyBlue, dashed, mark=square, mark options={scale=0.5, solid}] table[x index=0, y index=1]{\tablethree};

\addplot [thick, Cyan, dashed, mark=square, mark options={scale=0.5, solid}] table[x index=0, y index=2] {\tablethree};

\addplot [thick, Mulberry, dashed , mark=triangle,mark options={scale=0.5, solid} ] table[x index=0, y index=3] {\tablethree};

\addplot [thick, Orchid, dashed, mark=triangle, mark options={scale=0.5, solid}] table[x index=0, y index=4] {\tablethree};

\addplot [thick, RedOrange, dashed, mark=o, mark options={scale=0.5, solid}] table[x index=0, y index=5]{\tablethree};

\addplot [thick, BurntOrange, dashed, mark=o, mark options={scale=0.5, solid}] table[x index=0, y index=6] {\tablethree};

\addplot [thick, PineGreen, dashed, mark=+, mark options={scale=0.5, solid}] table[x index=0, y index=7] {\tablethree};

\addplot [thick, YellowGreen, dashed, mark=x, mark options={scale=0.5, solid}] table[x index=0, y index=8] {\tablethree};


%\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
%\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L0), Elmo(L1), Transformer, GloVe}
\end{axis}
\end{tikzpicture}
    \caption{\fontsize{7}{8}\selectfont{Mentions of story character}
    \label{fig:perf_in_story_char}}
    \end{subfigure}
% \begin{subfigure}[b]{0.33\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
% %xmode=normal,
% width= 5.7cm, % 1*\columnwidth, %\textwidth,
% height=4cm,
% %enlarge y limits=0.2,
% xmajorgrids,
% % grid=both,
% minor tick num=1,
% %ylabel={\texttt{Representational Similarity}},
% xlabel={\texttt{Context Length}},
% xtick=data,
% ymax=0.2, 
% ymax=0.6,
% tick label style = {font=\fontsize{5}{6}\selectfont},
% xtick={0.2,4,6,8,10},
% xticklabels={0.2,4,6,8,10},
% label style = {font=\fontsize{6}{7}\selectfont, yshift=0.5ex},
% % legend style={at={(1.03,1.3),font=\fontsize{3}{4}\selectfont}
% %   ,legend columns=3
% %   },
% ]
% \addplot [thick, olive, dashed, mark=*] table[x index=0, y index=1]{\tabletwo};

% \addplot [thick, gray, dashed, mark=*] table[x index=0, y index=2] {\tabletwo};

% \addplot [thick, pink, dashed , mark=*] table[x index=0, y index=3] {\tabletwo};

% \addplot [thick, red, dashed, mark=*] table[x index=0, y index=4] {\tabletwo};

% \addplot [thick, blue, dashed, mark=x] table[x index=0, y index=5]{\tabletwo};

% \addplot [thick, green, dashed, mark=x] table[x index=0, y index=6] {\tabletwo};

% \addplot [thick, orange, dashed, mark=x] table[x index=0, y index=7] {\tabletwo};

% \addplot [thick, magenta, dashed, mark=x] table[x index=0, y index=8] {\tabletwo};


% %\addplot[lcolor!50!black,sharp plot,update limits=false, dashed] coordinates {(0.0.7343209709132823) (12,0.7343209709132823)};
% %\node[lcolor!50!black] at (axis cs: 8.5,0.735) {\lstm};

% % \legend{GoogleLM(L0), GoogleLM(L1), Elmo(L0), Elmo(L1), Transformer, GloVe}
% \end{axis}
% \end{tikzpicture}
% % \vspace{-5pt}
%     \caption{\fontsize{7}{8}\selectfont{Reported speach}
%     \label{fig:perf_in_story_reported}}
%     \end{subfigure}
\caption{Similarity of the computational representations with brain representations at different segments of the story. \label{fig:perf_in_story}}
\end{figure*}

==> plots/test_errorbars.tex <==
\documentclass{minimal}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
\begin{loglogaxis}
\addplot+[error bars/.cd,
y dir=both,y explicit relative,
]
table[x=x,y=y,x error=xerror,y error=yerror]
{
x      y        xerror  yerror
32     32       0       0.1
64     64       0       0.5
128    128      0.3     0.25
1024   1024     0.2     0.12
32068  32068    0.6     0.4
64000  64000    0.6     0.26
128000 128000   0.6     0.16
};
\end{loglogaxis}
\end{tikzpicture}
\end{document}
